Modelling Cellular Perturbations with the Sparse Additive Mechanism Shift Variational Autoencoder

Generative models of observations under interventions have been a vibrant topic of interest across machine learning and the sciences in recent years. For example, in drug discovery, there is a need to model the effects of diverse interventions on cells in order to characterize unknown biological mechanisms of action. We propose the Sparse Additive Mechanism Shift Variational Autoencoder, SAMS-VAE, to combine compositionality, disentanglement, and interpretability for perturbation models. SAMS-VAE models the latent state of a perturbed sample as the sum of a local latent variable capturing sample-specific variation and sparse global variables of latent intervention effects. Crucially, SAMS-VAE sparsifies these global latent variables for individual perturbations to identify disentangled, perturbation-specific latent subspaces that are flexibly composable. We evaluate SAMS-VAE both quantitatively and qualitatively on a range of tasks using two popular single cell sequencing datasets. In order to measure perturbation-specific model-properties, we also introduce a framework for evaluation of perturbation models based on average treatment effects with links to posterior predictive checks. SAMS-VAE outperforms comparable models in terms of generalization across in-distribution and out-of-distribution tasks, including a combinatorial reasoning task under resource paucity, and yields interpretable latent structures which correlate strongly to known biological mechanisms. Our results suggest SAMS-VAE is an interesting addition to the modeling toolkit for machine learning-driven scientific discovery.

==> graphical_models/model_citation_influence.tex <==
% model_citation_influence.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% Citation influence model
% Cite this model as 
% Laura Dietz, Steffen Bickel, Tobias Scheffer. 
% Unsupervised Prediction of Citation Influences. 
% In: Proceedings of International Conference on Machine Learning. 2007

%\beginpgfgraphicnamed{model-citation-influence}
\begin{tikzpicture}

  % Layout the variables
  \matrix[row sep=0.5cm, column sep=1.2cm] (LDA)
  { %
    & %
    & %
    \node[latent] (gamma)  {$\gamma$} ; & %
    \node[latent] (lambda) {$\lambda$} ; & %
    \node[latent] (psi)    {$\psi$} ; %
    \\
    \\
    \node[latent] (theta)  {$\theta$} ; & %
    & %
    \node[latent] (C)      {$C$} ; & %
    \node[latent] (S)      {$S$} ; & %
    \\
    & %
    & %
    \factor       {T-f1}   {Multi} {} {}; & %
    & %
    \factor       {T-f2}   {below:Multi} {} {}; & %
    \\
    \node[latent] (T')     {$T'$} ; & %
    & %
    \node[latent] (T)      {$T$} ; & %
    \\
    \factor       {W'-f}   {Multi} {} {}; & %
    \node[latent] (phi)    {$\phi$} ; & %
    \factor       {W-f}    {Multi} {} {}; %
    \\
    \node[obs] (W')        {$W'$} ; & %
    & %
    \node[obs] (W)         {$W$} ;
    \\
  };

  % Remaining factors
  \factor[above=of T']     {T'-f}     {left:Multi} {} {}; %
  \factor[above=of theta]  {theta-f}  {left:Dir} {} {}; %
  \factor[above=of C]      {C-f}      {left:Multi} {} {}; %
  \factor[above=of S]      {S-f}      {left:Bern} {} {}; %
  \factor[above=of gamma]  {gamma-f}  {left:Dir} {} {}; %
  \factor[above=of lambda] {lambda-f} {left:Beta} {} {}; %
  \factor[above=of psi]    {psi-f}    {left:Dir} {} {}; %
  \factor[above=of phi]    {phi-f}    {left:Dir} {} {}; %

  % Hyperparameters
  \node[const, above=of theta]  (atheta)  {$\alpha_\theta$}; %
  \node[const, above=of phi]    (aphi)    {$\alpha_\phi$}; %
  \node[const, above=of gamma]  (agamma)  {$\alpha_\gamma$}; %
  \node[const, above=of lambda, xshift=-0.5cm] (alambda1)
  {$\alpha_{\lambda_\theta}$}; %
  \node[const, above=of lambda, xshift=0.5cm] (alambda2)
  {$\alpha_{\lambda_\psi}$}; %
  \node[const, above=of psi]    (apsi)    {$\alpha_\psi$}; %

  % Factor connections
  \factoredge {phi}               {W'-f}     {W'} ; %
  \factoredge {phi}               {W-f}      {W} ; %
  \factoredge {theta}             {T'-f}     {T'} ; %
  \factoredge {theta}             {T-f1}     {T} ; %
  \factoredge {psi}               {T-f2}     {T} ; %
  \factoredge {atheta}            {theta-f}  {theta} ; %
  \factoredge {gamma}             {C-f}      {C} ; %
  \factoredge {lambda}            {S-f}      {S} ; %
  \factoredge {agamma}            {gamma-f}  {gamma} ; %
  \factoredge {alambda1,alambda2} {lambda-f} {lambda} ; %
  \factoredge {apsi}              {psi-f}    {psi} ; %
  \factoredge {aphi}              {phi-f}    {phi} ; %

  % Gates
  \gate {W'-gate} {(W'-f)(W'-f-caption)} {T'} ; %
  \gate {W-gate}  {(W-f)(W-f-caption)}   {T} ; %
  \gate {T-gate}  {(T-f1)(T-f1-caption)} {C} ;
  \vgate {T-vgate} %
  {(T-gate)} {$S=0$} %
  {(T-f2)(T-f2-caption)} {$S=1$} %
  {S} ; %

  % Plates
  \plate {LDA1} { %
    (T')(T'-f)(T'-f-caption) %
    (W')(W'-gate) %
  } {$\forall w' \in c$} ; %

  \plate {LDA2} { %
    (LDA1) %
    (theta)(theta-f)(theta-f-caption) %
  } {$\forall c \in \mathcal{C}$} ; %

  \plate {} { %
    (phi)(phi-f)(phi-f-caption) %
  } {$\forall t \in \mathcal{T}$} ; %

  \plate {P1} { %
    (W)(W-gate) %
    (T)(T-vgate) %
    (C)(C-f)(C-f-caption) %
    (S)(S-f)(S-f-caption) %
  } {$\forall w \in d$} ;

  \plate {} { %
    (P1) %
    (gamma)(gamma-f)(gamma-f-caption) %
    (lambda)(lambda-f)(lambda-f-caption) %
    (psi)(psi-f)(psi-f-caption) %
  } {$\forall d \in \mathcal{D}$} ; %

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> graphical_models/model_cpa_vae.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs] (y) {$y$};
  \node[det, above=of y]  (+) {+} ; %
  %\node[det, right=1cm of +]  (dot) {dot} ; % 
  \node[latent, above=of +, xshift=-0.0cm] (z_0) {$\mathbf{z_o}$};
  %\node[latent, above=of dot, xshift=0.0cm]  (z_t) {$\mathbf{z_t}$};
  \node[latent, right=of +, xshift=0.0cm]  (z_t) {$\mathbf{z_t}$};
  
  
  %\factor[above=of y] {t-y} {t} ;
  \factor[above=of y] {y-f} {left:$\theta$} {} {} ;
  %\factoredge {+} {fy} {y} ; %
  
  % Connect the nodes
  %\edge {z_0,z_t, m_t} {y} ; %
  \edge[-] {z_0, z_t} {+};
  %\edge[-] {z_t} {+};
  \edge {+} {y};

  % Plates
  \plate {yz} {(z_0)(y)} {$N$} ;
  \plate {zt} {(z_t)} {$t$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> graphical_models/model_gears_vae.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs] (y) {$y$};
  \node[det, above=of y]  (+) {+} ; %
  %\node[det, right=1cm of +]  (dot) {dot} ; % 
  \node[latent, above=of +, xshift=-0.0cm] (z_b) {$\mathbf{z^{b}_g}$};
  %\node[latent, above=of dot, xshift=0.0cm]  (z_t) {$\mathbf{z_t}$};
  \node[latent, right=of +, xshift=0.0cm]  (z_t) {$\mathbf{z_t}$};
  
  
  %\factor[above=of y] {t-y} {t} ;
  \factor[above=of y] {y-f} {left:$\theta$} {} {} ;
  %\factoredge {+} {fy} {y} ; %
  
  % Connect the nodes
  %\edge {z_0,z_t, m_t} {y} ; %
  \edge[-] {z_0, z_t} {+};
  %\edge[-] {z_t} {+};
  \edge {+} {y};

  % Plates
  \plate {zt} {(z_t)} {$t$} ;
  \plate {zg} {(z_b)} {$G$} ;
  \plate {yz} {(zg)(z_b)(y)} {$N$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> graphical_models/model_lda.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (X)      {$X$} ; %
  \node[latent, above=of X]    (T)      {$T$} ; %
  \node[latent, above=of T]    (theta)  {$\theta$}; %
  \node[const, above=of theta] (atheta) {$\alpha_\theta$};


  % Factors
  \factor[above=of X]     {X-f}     {Multi} {} {} ; %
  \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
  \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

  % More nodes
  \node[latent, right=of X-f] (phi)  {$\phi$}; %
  \node[const, above=of phi]  (aphi) {$\alpha_\phi$}; %

  \factor[above=of phi] {phi-f} {right:Dir} {} {} ; %

  \factoredge {theta}  {T-f}     {T} ; %
  \factoredge {atheta} {theta-f} {theta} ; %
  \factoredge {phi}    {X-f}     {X} ; %
  \factoredge {aphi}   {phi-f}   {phi} ; %

  \gate {X-gate} {(X-f)(X-f-caption)} {T}

  \plate {plate1} { %
    (X)(X-gate) %
    (T)(T-f)(T-f-caption) %
  } {$\forall 1 \leq i \leq n_d$}; %
  \plate {} { %
    (plate1) %
    (theta)(theta-f)(theta-f-caption) %
  } {$\forall d \in \mathcal{D}$} ; %
  \plate {} { %
    (phi)(phi-f)(phi-f-caption) %
  } {$\forall t \in \mathcal{T}$} ; %

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> graphical_models/model_pca.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (y) {$y$};
  \node[latent, above=of y, xshift=-1.2cm] (w) {$\mathbf{w}$};
  \node[latent, above=of y, xshift=1.2cm]  (x) {$\mathbf{x}$};
  \node[latent, right=2cm of y]            (t) {$\tau$};

  % Connect the nodes
  \edge {x,w,t} {y} ; %

  % Plates
  \plate {yx} {(x)(y)} {$N$} ;
  \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> graphical_models/model_pca2.tex <==
% model_pca2.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes

  % Y
  \node[obs]          (y)   {$y$}; %
  \factor[above=of y] {y-f} {left:$\mathcal{N}$} {} {} ; %

  % W and X
  \node[det, above=of y]            (dot) {dot} ; % 
  \node[latent, above left=1.2 of dot]  (w)   {$\mathbf{w}$}; %
  \node[latent, above right=1.2 of dot] (x)   {$\mathbf{x}$}; %

  % W hyperparameters
  \node[const, above=1.2 of w, xshift=-0.5cm] (mw) {$\mu_w$} ; %
  \node[const, above=1.2 of w, xshift=0.5cm]  (aw) {$\alpha_w$} ; %

  % X hyperparameters
  \node[const, above=1.2 of x, xshift=-0.5cm] (mx) {$\mu_x$} ; %
  \node[const, above=1.2 of x, xshift=0.5cm]  (ax) {$\alpha_x$} ; %

  % noise
  \node[latent, right=2.5cm of y-f]         (t)   {$\tau$}; %
  \node[const, above=of t, xshift=-0.5cm] (at)  {$\alpha_\tau$} ; %
  \node[const, above=of t, xshift=0.5cm]  (bt)  {$\beta_\tau$} ; %

  % Factors
  \factor[above=of w] {w-f} {left:$\mathcal{N}$} {mw,aw} {w} ; %
  \factor[above=of x] {x-f} {left:$\mathcal{N}$} {mx,ax} {x} ; %
  \factor[above=of t] {t-f} {left:$\mathcal{G}$} {at,bt} {t} ; %
  \factoredge {dot,t} {y-f} {y} ; %

  % Connect w and x to the dot node
  \edge[-] {w,x} {dot} ;

  % Plates
  \plate {yx} { %
    (y)(y-f)(y-f-caption) %
    (x)(x-f)(x-f-caption) %
    (dot) %
  } {$N$} ;
  \plate {} {%
    (y)(y-f)(y-f-caption) %
    (w)(w-f)(w-f-caption) %
    (dot) %
    (yx.north west)(yx.south west) %
  } {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> graphical_models/model_sams_vae.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs] (x) {$\mathbf{x}$};
  \node[det, above=of x]  (+) {+} ; %
  \node[det, right=1cm of +]  (dot) {dot} ; % 
  \node[latent, above=of +, xshift=-0.0cm] (z^b) {$\mathbf{z^b}$};
  \node[latent, above=of dot, xshift=0.0cm]  (e_t) {$\mathbf{e_t}$};
  \node[latent, right=0.2cm of e_t]  (m_t) {$\mathbf{m_t}$};
  
  
  %\factor[above=of x] {t-x} {t} ;
  \factor[above=of x] {x-f} {left:$\theta$} {} {} ;
  %\factoredge {+} {fx} {x} ; %
  
  % Connect the nodes
  %\edge {z_0,z_t, m_t} {x} ; %
  \edge[-] {z^b,dot} {+};
  \edge[-] {e_t, m_t} {dot};
  \edge[-] {e_t, m_t} {dot};
  \edge {+} {x};

  % Plates
  \plate {xz} {(z^b)(x)} {$N$} ;
  \plate {et} {(e_t) (m_t)} {$T$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 
